First-Year Spectroscopy for the SDSS-II Supernova Survey

This paper presents spectroscopy of supernovae discovered in the first season of the Sloan Digital Sky Survey-II Supernova Survey. This program searches for and measures multi-band light curves of supernovae in the redshift range z = 0.05 - 0.4, complementing existing surveys at lower and higher redshifts. Our goal is to better characterize the supernova population, with a particular focus on SNe Ia, improving their utility as cosmological distance indicators and as probes of dark energy. Our supernova spectroscopy program features rapid-response observations using telescopes of a range of apertures, and provides confirmation of the supernova and host-galaxy types as well as precise redshifts. We describe here the target identification and prioritization, data reduction, redshift measurement, and classification of 129 SNe Ia, 16 spectroscopically probable SNe Ia, 7 SNe Ib/c, and 11 SNe II from the first season. We also describe our efforts to measure and remove the substantial host galaxy contamination existing in the majority of our SN spectra.

==> (inline-0) <==
\begin{deluxetable}{cccrcr}
\tabletypesize{\scriptsize}
\tablecaption{SDSS-II SN Spectroscopic Follow-up Observations\label{tbl:obs}}
\tablewidth{0pt}
\tablehead{
\colhead{IAU \tablenotemark{a}} & \colhead{} & \colhead{R.A.} & \colhead{Decl.} & \colhead{} & \colhead{Obs Date} \\
\colhead{Name} & \colhead{SNID\tablenotemark{b}} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{Telescope} & \colhead{(UT)} 
}
\startdata
2005ed	&	722	&	00	02	49.36	&	+	00	45	04.8	&	APO	&	9/9/05	\\
2005ef	&	739	&	00	58	22.87	&	+	00	40	44.6	&	APO	&	9/9/05	\\
2005ei	&	744	&	21	56	47.65	&	+	00	19	03.0	&	APO	&	9/8/05	\\
2005eg	&	762	&	01	02	08.49	&	-	00	52	44.5	&	APO	&	9/9/05	\\
2005ex	&	774	&	01	41	51.24	&	-	00	52	35.0	&	APO	&	9/9/05	\\
2005ex	&	774	&	01	41	51.24	&	-	00	52	35.0	&	MDM	&	9/15/05	\\
---	&	779	&	01	46	41.70	&	-	01	01	14.1	&	HET	&	12/29/05	\\
2005ez	&	1032	&	03	07	10.97	&	+	01	07	10.4	&	APO	&	9/25/05	\\
2005fg	&	1112	&	22	36	04.20	&	-	00	22	30.8	&	HET	&	9/26/05	\\
2005lb	&	1114	&	22	54	50.06	&	-	00	15	08.9	&	APO	&	11/4/05	\\
2005fc	&	1119	&	21	21	39.25	&	+	00	53	40.7	&	Subaru	&	9/27/05	\\
---	&	1166	&	00	37	25.35	&	+	00	58	23.8	&	Subaru	&	9/28/05	\\
2005ff	&	1241	&	22	30	41.41	&	-	00	46	35.7	&	WHT	&	9/23/05	\\
2005fd	&	1253	&	21	35	11.76	&	+	00	09	47.3	&	WHT	&	9/24/05	\\
2005fd	&	1253	&	21	35	11.76	&	+	00	09	47.3	&	APO	&	9/24/05	\\
2005fd	&	1253	&	21	35	11.76	&	+	00	09	47.3	&	HET	&	9/26/05	\\
2005fe	&	1316	&	22	19	27.32	&	+	00	29	39.9	&	WHT	&	9/29/05	\\
2005fh	&	1371	&	23	17	29.71	&	+	00	25	45.8	&	APO	&	9/25/05	\\
---	&	1461	&	01	37	29.44	&	+	00	12	35.0	&	HET	&	12/31/05	\\
2005lc	&	1472	&	03	02	11.19	&	-	01	09	59.4	&	APO	&	11/6/05	\\
---	&	1525	&	03	08	49.93	&	+	00	09	30.0	&	HET	&	12/25/05	\\
---	&	1545	&	00	57	42.28	&	-	00	40	42.3	&	APO	&	9/9/05	\\
2005fb	&	1580	&	03	01	17.54	&	-	00	38	38.6	&	WHT	&	9/23/05	\\
---	&	1595	&	21	26	16.29	&	-	00	33	14.6	&	MDM	&	9/25/05	\\
---	&	1632	&	21	30	54.23	&	-	00	08	02.2	&	APO	&	9/28/05	\\
---	&	1686	&	00	08	59.60	&	-	00	12	37.5	&	Subaru	&	9/27/05	\\
---	&	1688	&	21	25	25.85	&	+	00	19	28.3	&	Subaru	&	9/28/05	\\
---	&	1740	&	00	21	37.06	&	-	00	52	51.1	&	HET	&	12/25/05	\\
2005fj	&	1794	&	21	11	20.85	&	-	00	26	43.3	&	WHT	&	9/24/05	\\
2005hl	&	2000	&	20	55	19.79	&	+	00	32	34.7	&	MDM	&	10/22/05	\\
2005fo	&	2017	&	21	55	46.40	&	+	00	35	36.7	&	HET	&	9/22/05	\\
2005fl	&	2030	&	20	47	21.99	&	-	01	15	11.9	&	HET	&	9/27/05	\\
2005fm	&	2031	&	20	48	10.37	&	-	01	10	17.1	&	WHT	&	9/23/05	\\
2005fk	&	2053	&	21	15	19.84	&	-	00	22	58.6	&	HET	&	9/27/05	\\
---	&	2063	&	21	59	23.79	&	-	01	06	27.0	&	HET	&	9/25/05	\\
2005fn	&	2102	&	20	48	53.05	&	+	00	11	28.0	&	APO	&	9/27/05	\\
2005fr	&	2165	&	01	08	22.02	&	-	00	05	46.7	&	Subaru	&	9/29/05	\\
2005fy	&	2246	&	03	20	21.70	&	-	00	53	08.1	&	APO	&	9/25/05	\\
2005fy	&	2246	&	03	20	21.70	&	-	00	53	08.1	&	WHT	&	9/25/05	\\
2005ey	&	2308	&	02	17	05.50	&	+	00	16	48.9	&	WHT	&	9/23/05	\\
2005fp	&	2330	&	00	27	13.69	&	+	01	07	14.2	&	Subaru	&	9/28/05	\\
2005fq	&	2366	&	00	53	44.05	&	-	00	33	36.8	&	HET	&	10/1/05	\\
---	&	2371	&	02	39	58.49	&	-	00	31	49.4	&	APO	&	11/6/05	\\
2005ft	&	2372	&	02	42	04.98	&	-	00	32	27.0	&	WHT	&	9/24/05	\\
2005ft	&	2372	&	02	42	04.98	&	-	00	32	27.0	&	APO	&	9/25/05	\\
2005fi	&	2422	&	00	07	58.69	&	+	00	38	17.4	&	Subaru	&	9/28/05	\\
2005fu	&	2440	&	02	50	32.09	&	+	00	48	28.1	&	WHT	&	9/24/05	\\
2005fs	&	2533	&	02	04	52.98	&	-	00	19	35.2	&	HET	&	10/1/05	\\
2005fv	&	2561	&	03	05	22.42	&	+	00	51	30.1	&	MDM	&	9/24/05	\\
2005fv	&	2561	&	03	05	22.42	&	+	00	51	30.1	&	WHT	&	9/24/05	\\
2005fv	&	2561	&	03	05	22.42	&	+	00	51	30.1	&	APO	&	9/25/05	\\
2005fv	&	2561	&	03	05	22.42	&	+	00	51	30.1	&	MDM	&	9/25/05	\\
2005fw	&	2635	&	03	30	49.04	&	-	01	14	17.2	&	WHT	&	9/25/05	\\
2005fw	&	2635	&	03	30	49.04	&	-	01	14	17.2	&	Subaru	&	10/27/05	\\
---	&	2661	&	23	32	49.81	&	+	00	05	49.9	&	Subaru	&	9/28/05	\\
2005fa	&	2689	&	01	39	36.09	&	-	00	45	31.5	&	WHT	&	9/23/05	\\
2005hm	&	2744	&	21	39	00.65	&	-	01	01	38.7	&	MDM	&	10/24/05	\\
---	&	2746	&	02	18	25.13	&	+	01	08	00.9	&	APO	&	9/25/05	\\
---	&	2746	&	02	18	25.13	&	+	01	08	00.9	&	WHT	&	9/26/05	\\
2005fx	&	2789	&	22	56	48.34	&	+	00	24	03.9	&	Subaru	&	9/27/05	\\
---	&	2864	&	23	57	48.24	&	-	01	14	22.6	&	HET	&	12/22/05	\\
2005fz	&	2916	&	21	03	41.22	&	+	00	34	10.3	&	WHT	&	9/26/05	\\
2005fz	&	2916	&	21	03	41.22	&	+	00	34	10.3	&	APO	&	9/27/05	\\
2005fz	&	2916	&	21	03	41.22	&	+	00	34	10.3	&	APO	&	10/1/05	\\
---	&	2928	&	00	19	24.60	&	-	00	35	20.8	&	HET	&	12/29/05	\\
---	&	2929	&	00	36	02.88	&	-	00	50	06.0	&	MDM	&	9/25/05	\\
2005go	&	2943	&	01	10	49.18	&	+	01	00	28.4	&	HET	&	10/9/05	\\
2005gp	&	2992	&	03	41	59.29	&	-	00	46	57.6	&	APO	&	10/7/05	\\
2005gp	&	2992	&	03	41	59.29	&	-	00	46	57.6	&	Subaru	&	10/26/05	\\
2005ga	&	3080	&	01	07	43.76	&	-	01	02	22.2	&	WHT	&	9/26/05	\\
2005ga	&	3080	&	01	07	43.76	&	-	01	02	22.2	&	APO	&	9/28/05	\\
2005ga	&	3080	&	01	07	43.76	&	-	01	02	22.2	&	Subaru	&	10/27/05	\\
2005gc	&	3087	&	01	21	37.62	&	-	00	58	38.0	&	MDM	&	10/3/05	\\
2005gs	&	3199	&	22	13	10.25	&	+	01	03	02.1	&	HET	&	10/9/05	\\
2005gh	&	3241	&	20	50	36.35	&	-	00	21	14.8	&	WHT	&	9/30/05	\\
2005hn	&	3256	&	21	57	04.23	&	-	00	13	24.4	&	MDM	&	10/25/05	\\
2005gd	&	3317	&	01	47	51.03	&	+	00	38	26.2	&	APO	&	9/27/05	\\
2005ge	&	3331	&	02	18	14.73	&	+	00	47	47.6	&	WHT	&	9/26/05	\\
2005gr	&	3377	&	03	36	37.49	&	+	01	04	45.0	&	HET	&	10/12/05	\\
2005gf	&	3451	&	22	16	16.61	&	+	00	42	29.5	&	Subaru	&	9/27/05	\\
2005gg	&	3452	&	22	18	41.16	&	+	00	38	21.1	&	Subaru	&	9/27/05	\\
---	&	3508	&	01	03	17.71	&	-	00	10	44.4	&	HET	&	12/20/05	\\
---	&	3508	&	01	03	17.71	&	-	00	10	44.4	&	HET	&	12/25/05	\\
---	&	3535	&	02	56	28.13	&	-	00	08	00.5	&	HET	&	12/21/05	\\
2005gb	&	3592	&	01	16	12.58	&	+	00	47	31.0	&	APO	&	9/27/05	\\
2005gb	&	3592	&	01	16	12.58	&	+	00	47	31.0	&	MDM	&	10/1/05	\\
2005gb	&	3592	&	01	16	12.58	&	+	00	47	31.0	&	MDM	&	10/13/05	\\
2005gi	&	3818	&	00	55	52.68	&	+	00	30	17.8	&	APO	&	9/27/05	\\
2005ho	&	3901	&	00	59	24.10	&	+	00	00	09.3	&	APO	&	9/28/05	\\
2005ho	&	3901	&	00	59	24.10	&	+	00	00	09.3	&	MDM	&	10/20/05	\\
---	&	3959	&	03	00	23.50	&	+	00	30	42.8	&	HET	&	12/30/05	\\
---	&	4000	&	02	04	03.84	&	-	00	21	56.9	&	HET	&	10/10/05	\\
2005gt	&	4012	&	03	13	47.74	&	-	00	14	37.0	&	WHT	&	10/24/05	\\
2005gw	&	4046	&	23	37	59.60	&	+	00	38	31.7	&	HET	&	10/10/05	\\
---	&	4064	&	03	04	26.32	&	+	01	02	47.1	&	APO	&	10/7/05	\\
---	&	4236	&	00	07	37.36	&	-	01	01	06.0	&	HET	&	12/23/05	\\
2005gu	&	4241	&	00	48	57.05	&	-	00	54	20.8	&	HET	&	10/10/05	\\
---	&	4281	&	02	13	28.18	&	-	00	58	05.7	&	APO	&	10/5/05	\\
---	&	4307	&	01	59	51.00	&	-	00	56	58.9	&	HET	&	12/21/05	\\
---	&	4311	&	02	08	31.43	&	+	01	01	11.9	&	HET	&	12/22/05	\\
2005gj	&	4524	&	03	01	11.96	&	-	00	33	13.9	&	MDM	&	10/1/05	\\
2005gj	&	4524	&	03	01	11.96	&	-	00	33	13.9	&	APO	&	10/3/05	\\
2005gj	&	4524	&	03	01	11.96	&	-	00	33	13.9	&	APO	&	10/7/05	\\
2005gj	&	4524	&	03	01	11.96	&	-	00	33	13.9	&	MDM	&	10/12/05	\\
2005gj	&	4524	&	03	01	11.96	&	-	00	33	13.9	&	MDM	&	10/22/05	\\
2005gj	&	4524	&	03	01	11.96	&	-	00	33	13.9	&	MDM	&	10/25/05	\\
2005gj	&	4524	&	03	01	11.96	&	-	00	33	13.9	&	MDM	&	11/2/05	\\
2005gj	&	4524	&	03	01	11.96	&	-	00	33	13.9	&	WHT	&	11/10/05	\\
2005gj	&	4524	&	03	01	11.96	&	-	00	33	13.9	&	MDM	&	11/12/05	\\
2005gj	&	4524	&	03	01	11.96	&	-	00	33	13.9	&	WHT	&	11/12/05	\\
2005gj	&	4524	&	03	01	11.96	&	-	00	33	13.9	&	MDM	&	11/26/05	\\
2005gj	&	4524	&	03	01	11.96	&	-	00	33	13.9	&	MDM	&	11/28/05	\\
2005gj	&	4524	&	03	01	11.96	&	-	00	33	13.9	&	MDM	&	12/8/05	\\
2005gj	&	4524	&	03	01	11.96	&	-	00	33	13.9	&	MDM	&	12/25/05	\\
2005gv	&	4577	&	02	33	54.13	&	+	00	16	50.6	&	HET	&	10/8/05	\\
---	&	4676	&	01	15	17.68	&	+	00	47	17.5	&	HET	&	12/21/05	\\
2005gy	&	4679	&	01	26	06.79	&	+	00	40	36.8	&	HET	&	10/8/05	\\
2005gx	&	5103	&	23	59	32.27	&	+	00	44	13.7	&	APO	&	10/5/05	\\
2005gq	&	5183	&	03	33	48.97	&	+	00	42	33.7	&	HET	&	10/8/05	\\
2005hp	&	5350	&	20	28	52.60	&	-	00	46	45.4	&	HET	&	10/22/05	\\
---	&	5378	&	02	30	56.86	&	-	01	15	07.5	&	MDM	&	12/26/05	\\
2005hs	&	5391	&	03	29	22.06	&	-	01	05	41.0	&	Subaru	&	10/26/05	\\
2005hr	&	5395	&	03	18	33.81	&	+	00	07	24.3	&	MDM	&	10/23/05	\\
2005hu	&	5533	&	21	54	40.80	&	+	00	24	47.8	&	Subaru	&	10/26/05	\\
2005hx	&	5549	&	00	13	00.13	&	+	00	14	53.7	&	MDM	&	10/22/05	\\
2005hy	&	5550	&	00	14	23.59	&	+	00	19	59.1	&	WHT	&	10/24/05	\\
2005hw	&	5588	&	00	09	28.47	&	+	01	09	17.6	&	HET	&	10/27/05	\\
2005hv	&	5635	&	22	12	43.86	&	-	00	02	05.6	&	WHT	&	10/24/05	\\
---	&	5673	&	23	35	12.32	&	+	00	47	03.6	&	HET	&	10/26/05	\\
2005ia	&	5717	&	01	11	35.02	&	-	00	00	21.0	&	Subaru	&	10/27/05	\\
2005jz	&	5736	&	01	31	27.07	&	-	00	37	54.0	&	HET	&	11/5/05	\\
2005ib	&	5737	&	01	31	25.70	&	-	00	36	12.3	&	Subaru	&	10/27/05	\\
2005hz	&	5751	&	00	46	32.18	&	+	00	50	18.1	&	WHT	&	10/24/05	\\
2005hz	&	5751	&	00	46	32.18	&	+	00	50	18.1	&	Subaru	&	11/27/05	\\
2005hq	&	5821	&	20	50	19.78	&	-	00	49	31.0	&	HET	&	10/25/05	\\
2005hq	&	5821	&	20	50	19.78	&	-	00	49	31.0	&	HET	&	10/27/05	\\
2005ic	&	5844	&	21	51	08.69	&	-	00	50	34.6	&	Subaru	&	10/26/05	\\
2005is	&	5916	&	00	21	44.97	&	-	00	19	30.0	&	MDM	&	10/25/05	\\
2005is	&	5916	&	00	21	44.97	&	-	00	19	30.0	&	APO	&	10/31/05	\\
2005hc	&	5944	&	01	56	47.94	&	-	00	12	49.1	&	MDM	&	10/22/05	\\
2005hc	&	5944	&	01	56	47.94	&	-	00	12	49.1	&	MDM	&	10/24/05	\\
2005hc	&	5944	&	01	56	47.94	&	-	00	12	49.1	&	Subaru	&	11/27/05	\\
2005ie	&	5957	&	02	19	02.53	&	-	00	16	22.0	&	Subaru	&	10/26/05	\\
---	&	5963	&	00	44	19.45	&	+	00	28	46.2	&	HET	&	12/23/05	\\
2005it	&	5966	&	01	04	45.69	&	+	00	30	50.1	&	HET	&	10/30/05	\\
---	&	5993	&	01	58	43.77	&	+	00	02	56.7	&	HET	&	12/25/05	\\
2005ht	&	5994	&	20	50	24.60	&	-	00	10	04.4	&	WHT	&	10/24/05	\\
2005if	&	6057	&	03	30	12.87	&	-	00	58	28.5	&	MDM	&	10/23/05	\\
2005if	&	6057	&	03	30	12.87	&	-	00	58	28.5	&	Subaru	&	11/26/05	\\
2005ka	&	6100	&	22	13	55.96	&	+	01	05	11.4	&	HET	&	11/4/05	\\
2005ih	&	6108	&	00	07	13.58	&	+	00	20	56.3	&	Subaru	&	10/28/05	\\
2005iw	&	6127	&	22	29	17.75	&	-	00	05	32.4	&	HET	&	10/30/05	\\
2005iv	&	6137	&	20	31	44.68	&	+	00	14	41.1	&	HET	&	11/2/05	\\
2005jy	&	6192	&	23	13	51.60	&	+	01	15	25.2	&	HET	&	11/5/05	\\
2005ig	&	6196	&	22	30	31.47	&	-	00	30	09.5	&	Subaru	&	10/27/05	\\
2005ii	&	6249	&	00	13	03.73	&	-	00	37	12.4	&	Subaru	&	10/28/05	\\
2005js	&	6295	&	01	34	41.51	&	-	00	36	19.4	&	HET	&	11/7/05	\\
2005jk	&	6304	&	01	45	59.43	&	+	01	11	45.4	&	APO	&	11/5/05	\\
2005jk	&	6304	&	01	45	59.43	&	+	01	11	45.4	&	Keck	&	11/5/05	\\
2005ix	&	6315	&	20	41	55.88	&	+	01	05	31.3	&	HET	&	11/1/05	\\
2005ix	&	6315	&	20	41	55.88	&	+	01	05	31.3	&	Keck	&	11/5/05	\\
2005ij	&	6406	&	03	04	21.26	&	-	01	03	46.6	&	WHT	&	10/24/05	\\
2005ij	&	6406	&	03	04	21.26	&	-	01	03	46.6	&	Subaru	&	11/26/05	\\
2005id	&	6422	&	23	16	33.32	&	-	00	39	47.6	&	WHT	&	10/24/05	\\
---	&	6471	&	20	37	32.67	&	+	00	29	41.8	&	Subaru	&	10/28/05	\\
2005hj\tablenotemark{c}	&	6558	&	01	26	48.40	&	-	01	14	17.2	&	HET &	10/26/05	\\
2005jd	&	6649	&	02	17	06.21	&	+	00	32	05.3	&	HET	&	11/1/05	\\
2005jd	&	6649	&	02	17	06.21	&	+	00	32	05.3	&	Keck	&	11/5/05	\\
---	&	6696	&	22	36	19.04	&	+	00	28	45.3	&	HET	&	10/31/05	\\
2005ik	&	6699	&	21	31	15.60	&	-	01	03	25.2	&	Subaru	&	10/28/05	\\
2005ik	&	6699	&	21	31	15.60	&	-	01	03	25.2	&	Keck	&	11/5/05	\\
---	&	6714	&	23	49	26.41	&	+	00	37	54.8	&	HET	&	12/20/05	\\
2005iu	&	6773	&	20	20	15.60	&	+	00	13	02.6	&	APO	&	10/31/05	\\
2005iy	&	6777	&	21	24	51.94	&	+	00	23	08.2	&	HET	&	10/30/05	\\
2005iy	&	6777	&	21	24	51.94	&	+	00	23	08.2	&	HET	&	11/2/05	\\
2005iz	&	6780	&	21	52	16.47	&	+	00	16	01.5	&	HET	&	11/1/05	\\
2005jf	&	6852	&	03	33	40.76	&	-	00	06	43.6	&	HET	&	10/31/05	\\
2005ja	&	6924	&	23	55	52.64	&	+	00	52	37.1	&	HET	&	10/31/05	\\
2005jc	&	6933	&	00	45	24.41	&	+	01	04	32.1	&	APO	&	11/2/05	\\
2005jc	&	6933	&	00	45	24.41	&	+	01	04	32.1	&	Keck	&	11/5/05	\\
2005jl	&	6936	&	21	32	56.12	&	-	00	41	59.2	&	Keck	&	11/5/05	\\
2005je	&	6962	&	02	35	26.61	&	+	01	04	29.6	&	APO	&	11/2/05	\\
---	&	6968	&	01	18	13.37	&	-	00	54	23.6	&	APO	&	11/24/05	\\
---	&	7017	&	02	05	27.68	&	-	00	29	52.5	&	APO	&	11/2/05	\\
---	&	7099	&	22	51	33.17	&	+	01	10	02.5	&	APO	&	10/31/05	\\
---	&	7102	&	21	38	28.78	&	-	00	36	56.1	&	APO	&	10/31/05	\\
2005jg	&	7143	&	23	01	02.97	&	-	00	12	26.7	&	HET	&	11/1/05	\\
2005jh	&	7147	&	23	20	04.42	&	-	00	03	19.8	&	MDM	&	11/3/05	\\
2005jh	&	7147	&	23	20	04.42	&	-	00	03	19.8	&	Keck	&	11/5/05	\\
2005jm	&	7243	&	21	52	18.97	&	+	00	28	19.1	&	Keck	&	11/5/05	\\
2005kn	&	7335	&	21	15	32.45	&	-	00	21	19.2	&	HET	&	11/9/05	\\
2005jb	&	7426	&	22	36	03.21	&	-	00	22	04.5	&	HET	&	10/31/05	\\
---	&	7444	&	01	50	48.71	&	-	00	25	47.4	&	HET	&	12/19/05	\\
2005jx	&	7460	&	21	34	20.18	&	-	00	40	54.0	&	HET	&	11/4/05	\\
2005ji	&	7473	&	00	17	18.34	&	-	00	15	26.1	&	MDM	&	11/4/05	\\
2005ji	&	7473	&	00	17	18.34	&	-	00	15	26.1	&	Keck	&	11/5/05	\\
2005jn	&	7475	&	00	19	00.84	&	-	00	16	53.3	&	HET	&	11/5/05	\\
2005jn	&	7475	&	00	19	00.84	&	-	00	16	53.3	&	Keck	&	11/5/05	\\
2005jo	&	7512	&	03	28	21.68	&	-	00	19	34.1	&	Keck	&	11/5/05	\\
---	&	7647	&	23	53	31.95	&	+	01	02	31.3	&	HET	&	12/21/05	\\
2005jw	&	7779	&	20	40	19.25	&	-	00	00	25.9	&	HET	&	11/5/05	\\
2005jp	&	7847	&	02	09	50.38	&	-	00	03	42.2	&	Keck	&	11/5/05	\\
2005ir	&	7876	&	01	16	43.80	&	+	00	47	40.7	&	APO	&	11/2/05	\\
2005ir	&	7876	&	01	16	43.80	&	+	00	47	40.7	&	APO	&	11/6/05	\\
---	&	7922	&	02	12	53.30	&	-	00	55	03.1	&	HET	&	11/2/05	\\
2005jj	&	7947	&	20	56	44.66	&	+	00	24	30.0	&	HET	&	11/3/05	\\
2005jv	&	8030	&	02	40	50.12	&	+	00	59	35.2	&	HET	&	11/5/05	\\
2005ju	&	8046	&	02	36	28.04	&	+	00	30	40.6	&	HET	&	11/4/05	\\
2005hk	&	8151	&	00	27	50.89	&	-	01	11	53.3	&	MDM	&	11/3/05	\\
2005hk	&	8151	&	00	27	50.89	&	-	01	11	53.3	&	APO	&	11/4/05	\\
2005hk	&	8151	&	00	27	50.89	&	-	01	11	53.3	&	MDM	&	11/4/05	\\
2005hk	&	8151	&	00	27	50.89	&	-	01	11	53.3	&	APO	&	11/6/05	\\
2005hk	&	8151	&	00	27	50.89	&	-	01	11	53.3	&	WHT	&	11/10/05	\\
2005hk	&	8151	&	00	27	50.89	&	-	01	11	53.3	&	WHT	&	11/12/05	\\
2005hk	&	8151	&	00	27	50.89	&	-	01	11	53.3	&	MDM	&	11/14/05	\\
2005hk	&	8151	&	00	27	50.89	&	-	01	11	53.3	&	MDM	&	12/7/05	\\
2005ko	&	8213	&	23	50	05.03	&	-	00	55	17.1	&	HET	&	11/21/05	\\
2005mi	&	8495	&	22	21	02.65	&	-	00	44	53.4	&	HET	&	12/7/05	\\
2005jt	&	8598	&	02	50	40.17	&	-	00	03	57.5	&	HET	&	11/6/05	\\
2005jr	&	8679	&	01	00	12.37	&	+	00	20	26.9	&	Keck	&	11/5/05	\\
2005mh	&	8707	&	02	44	56.67	&	+	00	12	13.2	&	HET	&	12/7/05	\\
2005kp	&	8719	&	00	30	53.15	&	-	00	43	07.9	&	APO	&	11/9/05	\\
---	&	8742	&	00	44	57.49	&	+	00	26	14.2	&	HET	&	12/31/05	\\
2005ld	&	8921	&	21	40	00.47	&	-	00	00	28.5	&	APO	&	11/24/05	\\
2005le	&	9032	&	22	31	32.29	&	-	00	29	36.8	&	Subaru	&	11/26/05	\\
2005kq	&	9045	&	23	11	20.91	&	-	00	36	31.0	&	HET	&	11/22/05	\\
2005kr	&	9118	&	03	08	29.67	&	+	00	53	20.2	&	HET	&	11/22/05	\\
2005lg	&	9207	&	01	16	20.07	&	-	00	48	28.1	&	Subaru	&	11/26/05	\\
2005ks	&	9273	&	21	37	56.56	&	-	00	01	56.9	&	HET	&	11/22/05	\\
2005li	&	9457	&	22	23	15.45	&	+	00	15	11.0	&	HET	&	11/23/05	\\
2005lh	&	9467	&	21	55	48.33	&	+	01	10	51.0	&	HET	&	12/1/05	\\
---	&	9954	&	00	26	20.19	&	-	00	25	31.6	&	HET	&	12/26/05	\\
2005kt	&	10028	&	01	10	58.04	&	+	00	16	34.2	&	WHT	&	11/12/05	\\
---	&	10045	&	21	48	46.84	&	+	01	12	41.2	&	HET	&	11/27/05	\\
2005lj	&	10096	&	01	57	43.04	&	-	00	10	46.0	&	APO	&	11/26/05	\\
---	&	10106	&	03	10	46.39	&	-	00	12	17.6	&	HET	&	12/28/05	\\
2005mk	&	10297	&	22	42	40.63	&	+	00	49	58.9	&	HET	&	12/4/05	\\
2005kb	&	10367	&	00	50	50.68	&	+	00	51	13.0	&	APO	&	11/9/05	\\
2005lk	&	10434	&	21	59	49.42	&	-	01	11	37.4	&	APO	&	11/24/05	\\
2005ll	&	10449	&	22	28	06.88	&	-	01	07	41.6	&	Subaru	&	11/27/05	\\
2005lf	&	10550	&	23	18	42.09	&	-	01	12	17.6	&	Subaru	&	11/26/05	\\
2005ku	&	10805	&	22	59	42.61	&	-	00	00	49.4	&	MDM	&	11/22/05	\\
2005lm	&	10907	&	00	15	04.91	&	+	00	21	18.6	&	APO	&	11/24/05	\\
---	&	10915	&	01	21	52.25	&	+	00	23	19.9	&	HET	&	12/23/05	\\
---	&	10928	&	00	26	42.53	&	-	00	48	13.8	&	APO	&	11/26/05	\\
---	&	10976	&	01	28	40.94	&	-	00	53	21.2	&	APO	&	11/26/05	\\
2005mj\tablenotemark{d}	&	11017	&	21	31	49.44	&	-	01	04	09.9	&	Magellan	&	11/19/05	\\
2005ml	&	11067	&	02	14	04.41	&	-	00	14	21.0	&	APO	&	12/4/05	\\
2005mm	&	11206	&	00	13	09.55	&	+	01	08	43.9	&	HET	&	12/3/05	\\
2005ln	&	11300	&	00	27	00.12	&	-	00	35	11.8	&	APO	&	11/24/05	\\
2005mo	&	11320	&	03	50	12.90	&	-	00	14	24.9	&	HET	&	12/7/05	\\
2005mn	&	11332	&	03	49	18.44	&	-	00	41	31.5	&	HET	&	12/1/05	\\
2005mn	&	11332	&	03	49	18.44	&	-	00	41	31.5	&	APO	&	12/4/05	\\
2005mn	&	11332	&	03	49	18.44	&	-	00	41	31.5	&	HET	&	12/7/05	\\
2005mn	&	11332	&	03	49	18.44	&	-	00	41	31.5	&	HET	&	12/30/05	\\
2005lo	&	11452	&	00	37	11.87	&	-	01	12	12.4	&	HET	&	12/2/05	\\
2005lq	&	11557	&	02	41	36.05	&	+	00	12	18.0	&	HET	&	12/1/05	\\
2005mp	&	11650	&	01	04	45.67	&	+	00	03	20.3	&	HET	&	12/3/05	\\
2005lp	&	11864	&	01	47	42.80	&	+	00	12	25.9	&	HET	&	12/1/05	\\
2005mq	&	12136	&	23	20	21.78	&	-	00	20	59.6	&	HET	&	12/7/05	\\
\enddata

\tablecomments{}
\tablenotetext{a}{Official IAU name, when assigned.}
\tablenotetext{b}{SDSS Internal SN candidate ID.}
\tablenotetext{c}{Spectroscopically confirmed by another group using the HET \citep[CBET 266;][]{qu07}. The spectrum is not available.}
\tablenotetext{d}{Spectroscopically confirmed by the ESSENCE group.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccrrcrcrrcr}
\tabletypesize{\scriptsize}
\tablecaption{SDSS-II SN Redshift Cross-Correlation and Type Analysis \label{tbl:spec}}
\tablewidth{0pt}
\tablehead{
\colhead{IAUC ID \tablenotemark{a}} & \colhead{SNID\tablenotemark{b}} & \colhead{Epoch$_{\rm p}$\tablenotemark{c}} & \colhead{Epoch$_{\rm s}$\tablenotemark{d}} & \colhead{Type$_{\rm SN}$\tablenotemark{e}} & \colhead{$z_{SN}$\tablenotemark{f}} & \colhead{SN Temp\tablenotemark{g,h}} & \colhead{$r_{SN}$\tablenotemark{i}} & \colhead{$z_g$\tablenotemark{j}} & \colhead{Type$_{\rm g}$\tablenotemark{k}} & \colhead{$r_g$\tablenotemark{l}}
}
\startdata
2005ed 	& 	722	& 	14	& 	17	& 	Ia 	& 	0.087	& 	 	& 	11.9	& 	0.0861	& 	E/S0 	& 	17.4	\\
2005ef 	& 	739	& 	15	& 	16	& 	Ia 	& 	0.105	& 	 	& 	12.9	& 	0.107	& 	E/S0 	& 	16.5	\\
2005ei 	& 	744	& 	11	& 	8	& 	Ia 	& 	0.123	& 	 	& 	4.4	& 	0.1282	& 	Sm/Im 	& 	4.7	\\
2005eg 	& 	762	& 	0	& 	-1	& 	Ia 	& 	0.189	& 	 	& 	7.5	& 	0.1908	& 	Sa 	& 	13.3	\\
2005ex 	& 	774	& 	14	& 	16	& 	Ia 	& 	0.09	& 	 	& 	10.4	& 	0.0933	& 	Sa 	& 	9.5	\\
2005ex 	& 	774	& 	22	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.0936	& 	Sa 	& 	12	\\
--- 	& 	779	& 	110	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.2377	& 	Sbc/Sc 	& 	16.8	\\
2005ez 	& 	1032	& 	14	& 	22	& 	Ia 	& 	0.133	& 	 	& 	8.4	& 	0.1293	& 	Sa 	& 	10.3	\\
2005fg 	& 	1112	& 	10	& 	7	& 	Ia 	& 	0.258	& 	 	& 	4.3	& 	0.2577	& 	Sb 	& 	8.4	\\
2005lb 	& 	1114	& 	43	& 	30	& 	II 	& 	0.031	& 	99em 	& 	7.2	& 	0.0245	& 	Sm/Im 	& 	9.2	\\
2005fc 	& 	1119	& 	17	& 	17	& 	Ia 	& 	0.298	& 	 	& 	11.6	& 	0.2974	& 	Sm/Im 	& 	17	\\
--- 	& 	1166	& 	17	& 	0	& 	Ia 	& 	0.385	& 	 	& 	9.6	& 	0.3824	& 	E/S0 	& 	10.6	\\
2005ff 	& 	1241	& 	1	& 	3	& 	Ia 	& 	0.087	& 	 	& 	21.6	& 		& 	 	& 	 	\\
2005fd 	& 	1253	& 	6	& 	4	& 	Ia 	& 	0.262	& 	 	& 	20.6	& 		& 	 	& 	 	\\
2005fd 	& 	1253	& 	6	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.2699	& 	Sbc/Sc 	& 	2.1	\\
2005fd 	& 	1253	& 	8	& 	2	& 	Ia 	& 	0.264	& 	 	& 	8.7	& 		& 	 	& 	 	\\
2005fe 	& 	1316	& 	22	& 	20	& 	Ia 	& 	0.216	& 	 	& 	7.2	& 	0.2166	& 	Sm/Im 	& 	3.1	\\
2005fh 	& 	1371	& 	7	& 	12	& 	Ia 	& 	0.13	& 	 	& 	4.1	& 	0.1189	& 	E/S0 	& 	8.4	\\
--- 	& 	1461	& 	113	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.3407	& 	E/S0 	& 	8.5	\\
2005lc 	& 	1472	& 	65	& 	159	& 	II 	& 	0.019	& 	99em	& 	15.8	& 	0.0129	& 	Sm/Im 	& 	7.9	\\
--- 	& 	1525	& 	99	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.1072	& 	Sa 	& 	7	\\
--- 	& 	1545	& 	-2	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.0987	& 	E/S0 	& 	16.4	\\
2005fb 	& 	1580	& 	4	& 	9	& 	Ia 	& 	0.184	& 	 	& 	5.8	& 		& 	 	& 	 	\\
--- 	& 	1595	& 	11	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.2136	& 	E/S0 	& 	14.3	\\
--- 	& 	1632	& 	42	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.0575	& 	Sm/Im 	& 	25.4	\\
--- 	& 	1686	& 	11	& 	41	& 	Ia? 	& 	0.143	& 	 	& 	8.6	& 	0.1364	& 	Sm/Im 	& 	13.8	\\
--- 	& 	1688	& 	14	& 	14	& 	Ia 	& 	0.357	& 	 	& 	17.5	& 	0.3587	& 	Sm/Im 	& 	16.6	\\
--- 	& 	1740	& 	15	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.1673	& 	E/S0 	& 	20	\\
2005fj 	& 	1794	& 	15	& 	15	& 	Ia 	& 	0.138	& 	 	& 	10.1	& 	0.1426	& 	Sm/Im 	& 	3.3	\\
2005hl 	& 	2000	& 	34	& 	19	& 	Ib 	& 	0.037	& 	90I	& 	3	& 	0.0243	& 	Sm/Im 	& 	17.7	\\
2005fo 	& 	2017	& 	3	& 	0	& 	Ia 	& 	0.254	& 	 	& 	8.6	& 	0.2616	& 	Sbc/Sc 	& 	5.1	\\
2005fl 	& 	2030	& 	29	& 	37	& 	Ia 	& 	0.237	& 	 	& 	2.1	& 	0.2336	& 	Sm/Im 	& 	4.5	\\
2005fm 	& 	2031	& 	1	& 	2	& 	Ia 	& 	0.154	& 	 	& 	10	& 	0.153	& 	Sm/Im 	& 	2.1	\\
2005fk 	& 	2053	& 	20	& 	3	& 	Ic 	& 	0.266	& 	02ap	& 	 	& 	0.2643	& 	Sm/Im 	& 	4.4	\\
--- 	& 	2063	& 	-4	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.192	& 	Sbc/Sc 	& 	15.9	\\
2005fn 	& 	2102	& 	22	& 	16	& 	Ia 	& 	0.095	& 	 	& 	8.2	& 	0.0958	& 	Sm/Im 	& 	4.2	\\
2005fr 	& 	2165	& 	7	& 	8	& 	Ia 	& 	0.288	& 	 	& 	17.7	& 		& 	 	& 	 	\\
2005fy 	& 	2246	& 	12	& 	2	& 	Ia 	& 	0.193	& 	 	& 	13.4	& 	0.1952	& 	Sm/Im 	& 	3.7	\\
2005fy 	& 	2246	& 	12	& 	1	& 	Ia 	& 	0.201	& 	 	& 	6.7	& 	0.1954	& 	Sa 	& 	3.2	\\
2005ey 	& 	2308	& 	8	& 	3	& 	Ia 	& 	0.148	& 	 	& 	10.6	& 		& 	 	& 	 	\\
2005fp 	& 	2330	& 	8	& 	9	& 	Ia 	& 	0.208	& 	 	& 	14.6	& 	0.2132	& 	Sb 	& 	9.9	\\
2005fq 	& 	2366	& 	58	& 	44	& 	II 	& 	0.144	& 	99em	& 	6.1	& 	0.1454	& 	Sb 	& 	5.3	\\
--- 	& 	2371	& 	80	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.0508	& 	Sm/Im 	& 	9.7	\\
2005ft 	& 	2372	& 	1	& 	-4	& 	Ia 	& 	0.183	& 	 	& 	7.7	& 	0.1798	& 	E/S0 	& 	3.8	\\
2005ft 	& 	2372	& 	3	& 	6	& 	Ia 	& 	0.176	& 	 	& 	6.2	& 	0.1812	& 	Sm/Im 	& 	5.3	\\
2005fi 	& 	2422	& 	4	& 	3	& 	Ia 	& 	0.265	& 	 	& 	11.8	& 		& 	 	& 	 	\\
2005fu 	& 	2440	& 	6	& 	5	& 	Ia 	& 	0.193	& 	 	& 	17.5	& 		& 	 	& 	 	\\
2005fs 	& 	2533	& 	8	& 	6	& 	Ia 	& 	0.34	& 	 	& 	4.6	& 		& 	 	& 	 	\\
2005fv 	& 	2561	& 	-3	& 	-5	& 	Ia 	& 	0.121	& 	 	& 	6.4	& 		& 	 	& 	 	\\
2005fv 	& 	2561	& 	-1	& 	-3	& 	Ia 	& 	0.124	& 	 	& 	5.8	& 		& 	 	& 	 	\\
2005fv 	& 	2561	& 	-1	& 	-1	& 	Ia 	& 	0.121	& 	 	& 	5.7	& 		& 	 	& 	 	\\
2005fv 	& 	2561	& 	2	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.1184	& 	Sb 	& 	5.2	\\
2005fw 	& 	2635	& 	31	& 	27	& 	Ia 	& 	0.14	& 	 	& 	22.2	& 	0.1433	& 	Sbc/Sc 	& 	19	\\
2005fw 	& 	2635	& 	-1	& 	-2	& 	Ia 	& 	0.144	& 	 	& 	7.3	& 	0.1434	& 	Sm/Im 	& 	18.8	\\
--- 	& 	2661	& 	25	& 	5	& 	II 	& 	0.201	& 	99em	& 	4.6	& 	0.1925	& 	Sbc/Sc 	& 	7.5	\\
2005fa 	& 	2689	& 	1	& 	1	& 	Ia 	& 	0.18	& 	 	& 	8.3	& 		& 	 	& 	 	\\
2005hm 	& 	2744	& 	20	& 	51	& 	Ib 	& 	0.04	& 	90I	& 	9.2	& 	0.035	& 	Sm/Im 	& 	5	\\
--- 	& 	2746	& 	18	& 	2	& 	Ia? 	& 	 	& 	 	& 	 	& 	0.1201	& 	Sm/Im 	& 	14.8	\\
--- 	& 	2746	& 	18	& 	4	& 	Ia? 	& 	 	& 	 	& 	 	& 	0.1201	& 	Sb 	& 	15	\\
2005fx 	& 	2789	& 	10	& 	2	& 	Ia 	& 	0.295	& 	 	& 	13.6	& 	0.2903	& 	E/S0 	& 	10.6	\\
--- 	& 	2864	& 	88	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.2441	& 	Sa 	& 	6.8	\\
2005fz 	& 	2916	& 	-5	& 	0	& 	Ia 	& 	0.119	& 	 	& 	14.9	& 		& 	 	& 	 	\\
2005fz 	& 	2916	& 	-3	& 	3	& 	Ia 	& 	0.121	& 	 	& 	6.5	& 	0.1048	& 	E/S0 	& 	3.9	\\
2005fz 	& 	2916	& 	1	& 	7	& 	Ia 	& 	0.122	& 	 	& 	20.8	& 		& 	 	& 	 	\\
--- 	& 	2928	& 	91	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.149	& 	Sm/Im 	& 	5.3	\\
--- 	& 	2929	& 	20	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.1192	& 	Sa 	& 	10.8	\\
2005go 	& 	2943	& 	13	& 	14	& 	Ia 	& 	0.258	& 	 	& 	7.1	& 	0.2654	& 	Sm/Im 	& 	4.4	\\
2005gp 	& 	2992	& 	12	& 	11	& 	Ia 	& 	0.118	& 	 	& 	16.9	& 	0.1268	& 	Sb 	& 	5.9	\\
2005gp 	& 	2992	& 	30	& 	31	& 	Ia 	& 	0.128	& 	 	& 	7.2	& 	0.1251	& 	Sa 	& 	6.4	\\
2005ga 	& 	3080	& 	-5	& 	-10	& 	Ia 	& 	0.173	& 	 	& 	6.3	& 	0.175	& 	Sa 	& 	13.4	\\
2005ga 	& 	3080	& 	-5	& 	-6	& 	Ia 	& 	0.171	& 	 	& 	9.7	& 	0.1739	& 	Sa 	& 	8	\\
2005ga 	& 	3080	& 	24	& 	23	& 	Ia 	& 	0.173	& 	 	& 	15.1	& 	0.1742	& 	Sb 	& 	14	\\
2005gc 	& 	3087	& 	-2	& 	-6	& 	Ia 	& 	0.156	& 	 	& 	10.7	& 	0.1646	& 	Sm/Im 	& 	11.3	\\
2005gs 	& 	3199	& 	8	& 	3	& 	Ia 	& 	0.266	& 	 	& 	4.7	& 	0.2511	& 	Sb 	& 	5.4	\\
2005gh 	& 	3241	& 	-6	& 	6	& 	Ia? 	& 	0.391	& 	 	& 	4.1	& 		& 	 	& 	 	\\
2005hn 	& 	3256	& 	17	& 	13	& 	Ia 	& 	0.116	& 	 	& 	6.8	& 	0.1076	& 	Sm/Im 	& 	4.5	\\
2005gd 	& 	3317	& 	-5	& 	-4	& 	Ia 	& 	0.163	& 	 	& 	11.6	& 	0.1618	& 	Sm/Im 	& 	4.2	\\
2005ge 	& 	3331	& 	-8	& 	-10	& 	Ia? 	& 	0.206	& 	 	& 	6.8	& 		& 	 	& 	 	\\
2005gr 	& 	3377	& 	13	& 	4	& 	Ia 	& 	0.243	& 	 	& 	14	& 	0.2451	& 	Sm/Im 	& 	4	\\
2005gf 	& 	3451	& 	-2	& 	-2	& 	Ia 	& 	0.246	& 	 	& 	 	& 	0.25	& 	Sa 	& 	13.6	\\
2005gg 	& 	3452	& 	-6	& 	-5	& 	Ia 	& 	0.234	& 	 	& 	9.1	& 	0.2304	& 	Sm/Im 	& 	12.8	\\
--- 	& 	3508	& 	87	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.4967	& 	Sm/Im 	& 	8.5	\\
--- 	& 	3508	& 	92	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.4967	& 	Sm/Im 	& 	8.5	\\
--- 	& 	3535	& 	103	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.308	& 	Sbc/Sc 	& 	5.8	\\
2005gb 	& 	3592	& 	-5	& 	-5	& 	Ia 	& 	0.089	& 	 	& 	21	& 	0.0863	& 	Sb 	& 	21.9	\\
2005gb 	& 	3592	& 	-1	& 	-1	& 	Ia 	& 	0.087	& 	 	& 	37.1	& 		& 	 	& 	 	\\
2005gb 	& 	3592	& 	11	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 	0.0864	& 	Sa 	& 	7	\\
2005gi 	& 	3818	& 	38	& 	5	& 	II 	& 	0.055	& 	87a 	& 	4.5	& 	0.05	& 	Sm/Im 	& 	8.5	\\
2005ho 	& 	3901	& 	-16	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 	0.0626	& 	Sm/Im 	& 	22.1	\\
2005ho 	& 	3901	& 	6	& 	5	& 	Ia 	& 	0.063	& 	 	& 	14.4	& 	0.0636	& 	Sm/Im 	& 	4.4	\\
--- 	& 	3959	& 	103	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.1833	& 	Sbc/Sc 	& 	9.2	\\
--- 	& 	4000	& 	17	& 	10	& 	Ia 	& 	0.268	& 	 	& 	3.8	& 	0.2786	& 	Sm/Im 	& 	7	\\
2005gt 	& 	4012	& 	21	& 	15	& 	Ic 	& 	0.031	& 	99ex 	& 	4.7	& 	0.0252	& 	Sm/Im 	& 	3.3	\\
2005gw 	& 	4046	& 	10	& 	3	& 	Ia 	& 	0.277	& 	 	& 	8.4	& 		& 	 	& 	 	\\
--- 	& 	4064	& 	5	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.1559	& 	E/S0 	& 	8.3	\\
--- 	& 	4236	& 	79	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.3432	& 	Sb 	& 	10.5	\\
2005gu 	& 	4241	& 	21	& 	14	& 	Ia 	& 	0.332	& 	 	& 	5.5	& 	0.332	& 	Sm/Im 	& 	4.2	\\
--- 	& 	4281	& 	 	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.2132	& 	E/S0 	& 	5.8	\\
--- 	& 	4307	& 	81	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.272	& 	Sb 	& 	3.2	\\
--- 	& 	4311	& 	77	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.2953	& 	Sa 	& 	10.4	\\
2005gj\tablenotemark{m} 	& 	4524	& 	-14	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 	0.0618	& 	Sbc/Sc 	& 	11	\\
2005gj 	& 	4524	& 	-12	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 	0.0622	& 	Sm/Im 	& 	12.8	\\
2005gj 	& 	4524	& 	-8	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 	0.0618	& 	Sm/Im 	& 	9.8	\\
2005gj 	& 	4524	& 	-3	& 	4	& 	Ia 	& 	0.064	& 	 	& 	2.4	& 	0.0618	& 	Sbc/Sc 	& 	8.8	\\
2005gj 	& 	4524	& 	7	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 	0.0613	& 	Sbc/Sc 	& 	16.4	\\
2005gj 	& 	4524	& 	10	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 	0.0618	& 	Sbc/Sc 	& 	14.4	\\
2005gj 	& 	4524	& 	18	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 	0.0616	& 	Sbc/Sc 	& 	12.3	\\
2005gj 	& 	4524	& 	26	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 		& 	 	& 	 	\\
2005gj 	& 	4524	& 	28	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 		& 	 	& 	 	\\
2005gj 	& 	4524	& 	28	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 	0.062	& 	Sbc/Sc 	& 	10.8	\\
2005gj 	& 	4524	& 	42	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 	0.0619	& 	Sbc/Sc 	& 	11.5	\\
2005gj 	& 	4524	& 	44	& 	42	& 	Ia 	& 	0.067	& 	 	& 	7.2	& 	0.0616	& 	Sbc/Sc 	& 	12.2	\\
2005gj 	& 	4524	& 	54	& 	42	& 	Ia 	& 	0.068	& 	 	& 	8.1	& 	0.0615	& 	Sbc/Sc 	& 	11.3	\\
2005gj 	& 	4524	& 	71	& 	45	& 	Ia 	& 	0.07	& 	 	& 	6	& 	0.0616	& 	Sbc/Sc 	& 	17	\\
2005gv 	& 	4577	& 	9	& 	1	& 	Ia? 	& 	0.363	& 	 	& 	 	& 		& 	 	& 	 	\\
--- 	& 	4676	& 	77	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.2446	& 	Sa 	& 	6.6	\\
2005gy 	& 	4679	& 	2	& 	-2	& 	Ia 	& 	0.338	& 	 	& 	3.1	& 	0.3324	& 	Sm/Im 	& 	4.4	\\
2005gx 	& 	5103	& 	-5	& 	7	& 	Ia 	& 	0.146	& 	 	& 	4.9	& 		& 	 	& 	 	\\
2005gq 	& 	5183	& 	13	& 	-4	& 	Ia 	& 	0.382	& 	 	& 	3.5	& 	0.3898	& 	Sb 	& 	5.6	\\
2005hp 	& 	5350	& 	8	& 	3	& 	Ia 	& 	0.174	& 	 	& 	6.1	& 	0.1754	& 	Sbc/Sc 	& 	13.5	\\
--- 	& 	5378	& 	76	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.2511	& 	E/S0 	& 	3.4	\\
2005hs 	& 	5391	& 	13	& 	14	& 	Ia 	& 	0.295	& 	 	& 	7.5	& 	0.3009	& 	Sm/Im 	& 	4.2	\\
2005hr 	& 	5395	& 	4	& 	1	& 	Ia 	& 	0.115	& 	 	& 	4.4	& 	0.117	& 	Sbc/Sc 	& 	5.5	\\
2005hu 	& 	5533	& 	6	& 	5	& 	Ia 	& 	0.224	& 	 	& 	37.3	& 	0.2197	& 	Sm/Im 	& 	28.4	\\
2005hx 	& 	5549	& 	0	& 	1	& 	Ia 	& 	0.121	& 	 	& 	12.9	& 		& 	 	& 	 	\\
2005hy 	& 	5550	& 	-3	& 	-1	& 	Ia 	& 	0.154	& 	 	& 	5	& 	0.1562	& 	Sb 	& 	7.6	\\
2005hw 	& 	5588	& 	10	& 	8	& 	Ia 	& 	0.407	& 	 	& 	3.1	& 	0.4102	& 	E/S0 	& 	8.2	\\
2005hv 	& 	5635	& 	5	& 	3	& 	Ia 	& 	0.181	& 	 	& 	10.4	& 	0.1795	& 	Sm/Im 	& 	4.1	\\
--- 	& 	5673	& 	11	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.3793	& 	E/S0 	& 	12.1	\\
2005ia 	& 	5717	& 	9	& 	3	& 	Ia 	& 	0.251	& 	 	& 	15.9	& 	0.2517	& 	Sm/Im 	& 	6.7	\\
2005jz 	& 	5736	& 	17	& 	14	& 	Ia 	& 	0.253	& 	 	& 	8	& 		& 	 	& 	 	\\
2005ib 	& 	5737	& 	9	& 	3	& 	Ia 	& 	0.393	& 	 	& 	18.2	& 	0.393	& 	Sm/Im 	& 	8.8	\\
2005hz 	& 	5751	& 	2	& 	0	& 	Ia 	& 	0.133	& 	 	& 	3.9	& 	0.1301	& 	Sbc/Sc 	& 	4.2	\\
2005hz 	& 	5751	& 	36	& 	35	& 	Ia 	& 	0.133	& 	 	& 	7	& 	0.13	& 	Sb 	& 	6.8	\\
2005hq 	& 	5821	& 	16	& 	18	& 	Ia? 	& 	0.423	& 	 	& 	2.5	& 		& 	 	& 	 	\\
2005hq 	& 	5821	& 	18	& 	14	& 	Ia? 	& 	0.423	& 	 	& 	2	& 	0.4008	& 	Sbc/Sc 	& 	3.8	\\
2005ic 	& 	5844	& 	15	& 	2	& 	Ia 	& 	0.314	& 	 	& 	13.1	& 	0.3108	& 	Sm/Im 	& 	4.1	\\
2005is 	& 	5916	& 	7	& 	4	& 	Ia 	& 	0.177	& 	 	& 	2.4	& 	0.1724	& 	Sb 	& 	6.5	\\
2005is 	& 	5916	& 	12	& 	13	& 	Ia 	& 	0.177	& 	 	& 	6.2	& 	0.174	& 	Sb 	& 	5.3	\\
2005hc 	& 	5944	& 	-3	& 	-4	& 	Ia 	& 	0.045	& 	 	& 	19.3	& 		& 	 	& 	 	\\
2005hc 	& 	5944	& 	-1	& 	1	& 	Ia 	& 	0.044	& 	 	& 	22.9	& 		& 	 	& 	 	\\
2005hc 	& 	5944	& 	34	& 	34	& 	Ia 	& 	0.046	& 	 	& 	16.1	& 	0.0453	& 	E/S0 	& 	6.8	\\
2005ie 	& 	5957	& 	6	& 	4	& 	Ia 	& 	0.286	& 	 	& 	14.9	& 	0.2796	& 	Sm/Im 	& 	15	\\
--- 	& 	5963	& 	64	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.2356	& 	Sbc/Sc 	& 	11.5	\\
2005it 	& 	5966	& 	19	& 	17	& 	Ia 	& 	0.301	& 	 	& 	3.3	& 	0.3082	& 	Sm/Im 	& 	9	\\
--- 	& 	5993	& 	78	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.3767	& 	Sa 	& 	11.5	\\
2005ht 	& 	5994	& 	4	& 	1	& 	Ia 	& 	0.187	& 	 	& 	11.5	& 		& 	 	& 	 	\\
2005if 	& 	6057	& 	3	& 	7	& 	Ia 	& 	0.067	& 	 	& 	1.7	& 	0.0675	& 	Sm/Im 	& 	5.4	\\
2005if 	& 	6057	& 	37	& 	35	& 	Ia 	& 	0.07	& 	 	& 	9.2	& 	0.0664	& 	Sm/Im 	& 	11.5	\\
2005ka 	& 	6100	& 	21	& 	13	& 	Ia 	& 	0.316	& 	 	& 	4.5	& 	0.3177	& 	Sm/Im 	& 	9.2	\\
2005ih 	& 	6108	& 	0	& 	2	& 	Ia 	& 	0.262	& 	 	& 	11.5	& 	0.2595	& 	Sm/Im 	& 	4.4	\\
2005iw 	& 	6127	& 	9	& 	2	& 	Ia 	& 	0.28	& 	 	& 	5.1	& 		& 	 	& 	 	\\
2005iv 	& 	6137	& 	11	& 	-1	& 	Ia 	& 	0.311	& 	 	& 	3.5	& 	0.3001	& 	Sbc/Sc 	& 	4	\\
2005jy 	& 	6192	& 	10	& 	6	& 	Ia 	& 	0.272	& 	 	& 	18.2	& 	0.272	& 	Sm/Im 	& 	12.5	\\
2005ig 	& 	6196	& 	7	& 	1	& 	Ia 	& 	0.279	& 	 	& 	11.8	& 	0.2807	& 	E/S0 	& 	9.9	\\
2005ii 	& 	6249	& 	0	& 	-4	& 	Ia 	& 	0.29	& 	 	& 	13.7	& 	0.2944	& 	Sm/Im 	& 	11	\\
2005js 	& 	6295	& 	17	& 	18	& 	Iapec 	& 	0.082	& 	1991bg	& 	8.5	& 	0.0791	& 	E/S0 	& 	12.5	\\
2005jk 	& 	6304	& 	10	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.1903	& 	Sm/Im 	& 	7.7	\\
2005jk 	& 	6304	& 	9	& 	10	& 	Ia 	& 	0.183	& 	 	& 	23	& 		& 	 	& 	 	\\
2005ix 	& 	6315	& 	1	& 	-5	& 	Ia 	& 	0.263	& 	 	& 	6	& 	0.267	& 	Sm/Im 	& 	5.1	\\
2005ix 	& 	6315	& 	5	& 	2	& 	Ia 	& 	0.255	& 	 	& 	15.6	& 		& 	 	& 	 	\\
2005ij 	& 	6406	& 	-6	& 	-9	& 	Ia 	& 	0.122	& 	 	& 	3.6	& 	0.1231	& 	Sb 	& 	3.4	\\
2005ij 	& 	6406	& 	27	& 	25	& 	Ia 	& 	0.123	& 	 	& 	17.7	& 	0.1227	& 	Sb 	& 	3.3	\\
2005id 	& 	6422	& 	1	& 	2	& 	Ia 	& 	0.184	& 	 	& 	7.9	& 		& 	 	& 	 	\\
--- 	& 	6471	& 	3	& 	16	& 	II 	& 	0.21	& 	99em 	& 	5.8	& 	0.2016	& 	Sbc/Sc 	& 	5.2	\\
2005hj\tablenotemark{n}&	6558&		&		&	Ia	&		&		&		&		&		&		\\
2005jd 	& 	6649	& 	4	& 	6	& 	Ia 	& 	0.314	& 	 	& 	3.8	& 		& 	 	& 	 	\\
2005jd 	& 	6649	& 	0	& 	-5	& 	Ia 	& 	0.33	& 	 	& 	3.8	& 		& 	 	& 	 	\\
--- 	& 	6696	& 	5	& 	 	& 	Ia? 	& 	 	& 	 	& 	 	& 	0.2379	& 	Sm/Im 	& 	8..5 	\\
2005ik 	& 	6699	& 	-1	& 	2	& 	Ia 	& 	0.312	& 	 	& 	14	& 	0.3106	& 	Sb 	& 	8.8	\\
2005ik 	& 	6699	& 	7	& 	2	& 	Ia 	& 	0.313	& 	 	& 	19.5	& 		& 	 	& 	 	\\
--- 	& 	6714	& 	54	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.4137	& 	Sm/Im 	& 	12.3	\\
2005iu 	& 	6773	& 	-5	& 	-4	& 	Ia 	& 	0.088	& 	 	& 	6.2	& 	0.0904	& 	Sa 	& 	5.8	\\
2005iy 	& 	6777	& 	17	& 	2	& 	Ia 	& 	0.404	& 	 	& 	3	& 	0.4043	& 	Sb 	& 	2.9	\\
2005iy 	& 	6777	& 	20	& 	8	& 	Ia 	& 	0.394	& 	 	& 	2	& 		& 	 	& 	 	\\
2005iz 	& 	6780	& 	12	& 	13	& 	Ia 	& 	0.202	& 	 	& 	8	& 		& 	 	& 	 	\\
2005jf 	& 	6852	& 	-3	& 	 	& 	Ia? 	& 	 	& 	 	& 	 	& 	0.3006	& 	Sa 	& 	8.6	\\
2005ja 	& 	6924	& 	5	& 	0	& 	Ia 	& 	0.328	& 	 	& 	8.2	& 		& 	 	& 	 	\\
2005jc 	& 	6933	& 	-1	& 	0	& 	Ia 	& 	0.214	& 	 	& 	6.7	& 		& 	 	& 	 	\\
2005jc 	& 	6933	& 	2	& 	1	& 	Ia 	& 	0.213	& 	 	& 	15.8	& 		& 	 	& 	 	\\
2005jl 	& 	6936	& 	0	& 	0	& 	Ia 	& 	0.186	& 	 	& 	19.8	& 	0.181	& 	Sm/Im 	& 	3.3	\\
2005je 	& 	6962	& 	13	& 	13	& 	Ia? 	& 	0.097	& 	 	& 	2.1	& 	0.093	& 	Sa 	& 	7.5	\\
--- 	& 	6968	& 	12	& 	13	& 	Ia? 	& 	0.119	& 	 	& 	2.8	& 	0.098	& 	Sb 	& 	7.9	\\
--- 	& 	7017	& 	318	& 	405	& 	Ia 	& 	0.271	& 	2005gj 	& 	13.8	& 	0.2684	& 	Sm/Im 	& 	15.7	\\
--- 	& 	7099	& 	0	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.2186	& 	Sa 	& 	5.4	\\
--- 	& 	7102	& 	7	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.1965	& 	Sm/Im 	& 	3.2	\\
2005jg 	& 	7143	& 	1	& 	-1	& 	Ia 	& 	0.304	& 	 	& 	6.6	& 		& 	 	& 	 	\\
2005jh 	& 	7147	& 	2	& 	2	& 	Ia 	& 	0.109	& 	 	& 	12.1	& 	0.1099	& 	E/S0 	& 	4.7	\\
2005jh 	& 	7147	& 	-1	& 	1	& 	Ia 	& 	0.109	& 	 	& 	6.2	& 	0.11	& 	E/S0 	& 	4	\\
2005jm 	& 	7243	& 	-5	& 	-4	& 	Ia 	& 	0.197	& 	 	& 	23.7	& 	0.2037	& 	Sm/Im 	& 	10.1	\\
2005kn 	& 	7335	& 	8	& 	14	& 	Ia? 	& 	0.197	& 	 	& 	1.4	& 	0.2087	& 	Sm/Im 	& 	4.2	\\
2005jb 	& 	7426	& 	-7	& 	0	& 	Ia? 	& 	0.384	& 	 	& 	2.2	& 		& 	 	& 	 	\\
--- 	& 	7444	& 	44	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.2499	& 	Sb 	& 	6.7	\\
2005jx 	& 	7460	& 	7	& 	8	& 	Ia? 	& 	0.218	& 	 	& 	2.1	& 	0.2103	& 	Sb 	& 	3.3	\\
2005ji 	& 	7473	& 	1	& 	2	& 	Ia 	& 	0.221	& 	 	& 	5.1	& 		& 	 	& 	 	\\
2005ji 	& 	7473	& 	2	& 	2	& 	Ia 	& 	0.216	& 	 	& 	18.3	& 		& 	 	& 	 	\\
2005jn 	& 	7475	& 	5	& 	2	& 	Ia 	& 	0.322	& 	 	& 	8.5	& 		& 	 	& 	 	\\
2005jn 	& 	7475	& 	5	& 	6	& 	Ia 	& 	0.326	& 	 	& 	5.7	& 		& 	 	& 	 	\\
2005jo 	& 	7512	& 	-1	& 	2	& 	Ia 	& 	0.219	& 	 	& 	11.6	& 		& 	 	& 	 	\\
--- 	& 	7647	& 	49	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.3854	& 	Sm/Im 	& 	11	\\
2005jw 	& 	7779	& 	8	& 	7	& 	Ia 	& 	0.374	& 	 	& 	4.2	& 	0.3812	& 	Sbc/Sc 	& 	3	\\
2005jp 	& 	7847	& 	0	& 	-3	& 	Ia 	& 	0.209	& 	 	& 	10.9	& 	0.2124	& 	Sb 	& 	3.2	\\
2005ir 	& 	7876	& 	-9	& 	-5	& 	Ia 	& 	0.062	& 	 	& 	8.3	& 	0.0762	& 	Sb 	& 	24.7	\\
2005ir 	& 	7876	& 	-5	& 	-3	& 	Ia 	& 	0.07	& 	 	& 	7.4	& 	0.0761	& 	Sbc/Sc 	& 	16.1	\\
--- 	& 	7922	& 	0	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.1822	& 	Sb 	& 	16.9	\\
2005jj 	& 	7947	& 	7	& 	6	& 	Ia? 	& 	0.368	& 	 	& 	6.1	& 		& 	 	& 	 	\\
2005jv 	& 	8030	& 	8	& 	6	& 	Ia 	& 	0.422	& 	 	& 	5.7	& 		& 	 	& 	 	\\
2005ju 	& 	8046	& 	-2	& 	-4	& 	Ia 	& 	0.251	& 	 	& 	9.4	& 	0.2593	& 	E/S0 	& 	11.6	\\
2005hk\tablenotemark{o} 	& 	8151	& 	-7	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 		& 	 	& 	 	\\
2005hk 	& 	8151	& 	-6	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 	0.0124	& 	Sm/Im 	& 	21.8	\\
2005hk 	& 	8151	& 	-5	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 	0.0125	& 	Sm/Im 	& 	3.8	\\
2005hk 	& 	8151	& 	-1	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 		& 	 	& 	 	\\
2005hk 	& 	8151	& 	1	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 		& 	 	& 	 	\\
2005hk 	& 	8151	& 	-7	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 		& 	 	& 	 	\\
2005hk 	& 	8151	& 	3	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 		& 	 	& 	 	\\
2005hk 	& 	8151	& 	26	& 	 	& 	Ia 	& 	 	& 	 	& 	 	& 		& 	 	& 	 	\\
2005ko 	& 	8213	& 	13	& 	18	& 	Ia 	& 	0.184	& 	 	& 	9.3	& 	0.1847	& 	Sbc/Sc 	& 	3.5	\\
2005mi 	& 	8495	& 	23	& 	22	& 	Ia 	& 	0.212	& 	 	& 	4.6	& 	0.2144	& 	Sb 	& 	10.1	\\
2005jt 	& 	8598	& 	5	& 	20	& 	Ia 	& 	0.356	& 	 	& 	3.3	& 	0.3606	& 	Sm/Im 	& 	7.7	\\
2005jr 	& 	8679	& 	-3	& 	 	& 	II 	& 	 	& 	 	& 	 	& 	0.2944	& 	Sm/Im 	& 	6	\\
2005mh 	& 	8707	& 	28	& 	16	& 	Ia? 	& 	0.4	& 	 	& 	3.5	& 	0.3951	& 	Sb 	& 	3.2	\\
2005kp 	& 	8719	& 	-6	& 	-6	& 	Ia 	& 	0.113	& 	 	& 	9.1	& 	0.1163	& 	Sm/Im 	& 	10.6	\\
--- 	& 	8742	& 	49	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.2141	& 	Sm/Im 	& 	17.2	\\
2005ld 	& 	8921	& 	6	& 	6	& 	Ia 	& 	0.149	& 	 	& 	6.9	& 	0.1454	& 	Sm/Im 	& 	5.6	\\
2005le 	& 	9032	& 	14	& 	14	& 	Ia 	& 	0.253	& 	 	& 	14.8	& 	0.254	& 	Sm/Im 	& 	14.3	\\
2005kq 	& 	9045	& 	15	& 	15	& 	Ia 	& 	0.393	& 	 	& 	3.7	& 	0.3895	& 	Sm/Im 	& 	10	\\
2005kr 	& 	9118	& 	7	& 	3	& 	Ic 	& 	0.124	& 	02ap 	& 	1.5	& 	0.1338	& 	Sm/Im 	& 	13.1	\\
2005lg 	& 	9207	& 	15	& 	15	& 	Ia 	& 	0.345	& 	 	& 	23	& 	0.35	& 	Sb 	& 	7.1	\\
2005ks 	& 	9273	& 	8	& 	19	& 	Ic 	& 	0.102	& 	02ap 	& 	2.8	& 	0.0989	& 	Sm/Im 	& 	23.5	\\
2005li 	& 	9457	& 	11	& 	14	& 	Ia 	& 	0.254	& 	 	& 	4.5	& 	0.2569	& 	Sa 	& 	5.4	\\
2005lh 	& 	9467	& 	18	& 	16	& 	Ia 	& 	0.218	& 	 	& 	8.3	& 	0.2184	& 	Sa 	& 	8.8	\\
--- 	& 	9954	& 	40	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.2277	& 	Sm/Im 	& 	7.4	\\
2005kt 	& 	10028	& 	26	& 	1	& 	Ia 	& 	0.063	& 	 	& 	5.9	& 	0.0662	& 	E/S0 	& 	5.9	\\
--- 	& 	10045	& 	11	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.1147	& 	Sb 	& 	9.2	\\
2005lj 	& 	10096	& 	7	& 	7	& 	Ia 	& 	0.075	& 	 	& 	4.5	& 	0.0774	& 	Sbc/Sc 	& 	16.1	\\
--- 	& 	10106	& 	39	& 	37	& 	Ia? 	& 	0.155	& 	 	& 	3.5	& 	0.1472	& 	Sb 	& 	6	\\
2005mk 	& 	10297	& 	16	& 	10	& 	II 	& 	0.151	& 	99em	& 	6.1	& 	0.1477	& 	Sb 	& 	4.7	\\
2005kb 	& 	10367	& 	42	& 	7	& 	II 	& 	0.015	& 	99em 	& 	19.8	& 	0.0155	& 	Sbc/Sc 	& 	3.2	\\
2005lk 	& 	10434	& 	1	& 	2	& 	Ia 	& 	0.109	& 	 	& 	10.1	& 	0.104	& 	E/S0 	& 	10.6	\\
2005ll 	& 	10449	& 	6	& 	2	& 	Ia 	& 	0.244	& 	 	& 	13.1	& 		& 	 	& 	 	\\
2005lf 	& 	10550	& 	13	& 	11	& 	Ia 	& 	0.302	& 	 	& 	13	& 	0.3001	& 	Sm/Im 	& 	26	\\
2005ku 	& 	10805	& 	-2	& 	1	& 	Ia 	& 	0.039	& 	 	& 	17.2	& 	0.0456	& 	Sm/Im 	& 	11.1	\\
2005lm 	& 	10907	& 	4	& 	10	& 	II 	& 	0.09	& 	99em 	& 	4.4	& 	0.0842	& 	Sm/Im 	& 	18.7	\\
--- 	& 	10915	& 	42	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.2244	& 	Sm/Im 	& 	3.9	\\
--- 	& 	10928	& 	 	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.0815	& 	Sbc/Sc 	& 	22.3	\\
--- 	& 	10976	& 	6	& 	 	& 	Galaxy 	& 	 	& 	 	& 	 	& 	0.0971	& 	Sa 	& 	4.6	\\
2005mj 	& 	11017	& 	3	& 	 	& 	II 	& 	 	& 	 	& 	 	& 		& 	 	& 	 	\\
2005ml 	& 	11067	& 	7	& 	8	& 	Ia 	& 	0.114	& 	 	& 	5.6	& 	 	& 	 	& 	 	\\
2005mm 	& 	11206	& 	19	& 	7	& 	Ia 	& 	0.382	& 	 	& 	5.4	& 	0.3819	& 	Sa 	& 	5.2	\\
2005ln 	& 	11300	& 	-1	& 	0	& 	Ia 	& 	0.128	& 	 	& 	9.2	& 	0.137	& 	Sm/Im 	& 	4.6	\\
2005mo 	& 	11320	& 	22	& 	13	& 	Ia 	& 	0.278	& 	 	& 	1.3	& 	0.2743	& 	Sm/Im 	& 	5.5	\\
2005mn 	& 	11332	& 	2	& 	19	& 	Ib 	& 	0.054	& 	90I 	& 	5.8	& 	0.0469	& 	Sb 	& 	10.1	\\
2005mn 	& 	11332	& 	6	& 	19	& 	Ib 	& 	0.051	& 	90I 	& 	7.8	& 	0.0469	& 	Sm/Im 	& 	10	\\
2005mn 	& 	11332	& 	8	& 	19	& 	Ib 	& 	0.054	& 	90I 	& 	12.6	& 	0.0473	& 	Sb 	& 	11.1	\\
2005mn 	& 	11332	& 	64	& 	39	& 	Ib 	& 	0.058	& 	90I 	& 	4.5	& 	0.048	& 	Sb 	& 	3.8	\\
2005lo 	& 	11452	& 	16	& 	8	& 	Ia 	& 	0.299	& 	 	& 	3.6	& 		& 	 	& 	 	\\
2005lq 	& 	11557	& 	-1	& 	-2	& 	Ia 	& 	0.38	& 	 	& 	5.6	& 		& 	 	& 	 	\\
2005mp 	& 	11650	& 	-1	& 	-1	& 	Ia 	& 	0.273	& 	 	& 	10.9	& 		& 	 	& 	 	\\
2005lp 	& 	11864	& 	16	& 	3	& 	Ia 	& 	0.303	& 	 	& 	5.2	& 		& 	 	& 	 	\\
2005mq 	& 	12136	& 	7	& 	7	& 	Ia 	& 	0.35	& 	 	& 	5.9	& 		& 	 	& 	 	\\\enddata
\tablecomments{}
\tablenotetext{a}{Official IAU name, when assigned.}
\tablenotetext{b}{SDSS Internal SN ID.}
\tablenotetext{c}{Spectrum day (in observer frame) relative to epoch of maximum brightness from
the photometric typing.}
\tablenotetext{d}{Spectrum day (in observer frame) relative to epoch of maximum brightness from
the spectroscopic cross-correlation analysis.}
\tablenotetext{e}{Best-fit type of the SNe. ``Ia?'' indicates a best match to a SN~Ia template, although
some features are not detected. ``II?'' indicates a general match to the SN~II template, although expected
SN~II features are not all detected. ``Ia-pec'' indicates peculiar SN~Ia.}
\tablenotetext{f}{Redshift measured from cross-correlation against SN templates. This value has been 
corrected for the systematic offset $0.003$. The expected redshift error is $0.005$.}
\tablenotetext{g}{Template spectrum providing the best match to the observed spectrum. If blank, 
then the best-fit template belongs to the Nugent SN~Ia set.}
\tablenotetext{h}{SN templates from \cite{pu95}, \cite{tu96}, \cite{ha02}, \cite{ga02}, \cite{le02}, \cite{el04}, and \cite{nu02}.}
\tablenotetext{i}{$r$ value of the rvsao/xcsao comparison with SN templates. $r_{SN}>3$ is a criterion
for a ``good'' fit. See text for details.}
\tablenotetext{j}{Redshift from cross-correlation against galaxy templates. The expected redshift error is $0.0005$.} 
\tablenotetext{k}{Best-fit type of the host galaxy.}
\tablenotetext{l}{$r$ value for rvsao/xcsao correlation against host-galaxy templates. $r_g>3$ is a criterion
for a ``good'' fit. See text for details.}
\tablenotetext{m}{Initially identified as a normal SN~Ia by cross-correlation analysis. Later, 
determined to be a peculiar SN~Ia (\object{SN 2002ic}-like) based on detailed spectroscopic analysis.}
\tablenotetext{n}{This SN was confirmed by another group using the HET \citep[CBET 266;][]{qu07}. The spectrum is not available.}
\tablenotetext{o}{Initially identified as a normal SN~Ia by cross-correlation analysis. Later, 
determined to be a peculiar SN~Ia (\object{SN 1991T}-like), based on detailed spectroscopic analysis.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccc||c||ccccc}
\tabletypesize{\scriptsize}
\tablecaption{SDSS-II SNe Spectral Decomposition and Host Analysis Results \label{tbl:host}}
\tablewidth{0pt}
\tablehead{
\colhead{SNID\tablenotemark{a}} & \colhead{Tel\tablenotemark{b}} & \colhead{Epoch$_p$\tablenotemark{c}} & \colhead{SN$_s$\tablenotemark{d}} & \colhead{Epoch$_{sh}$\tablenotemark{e}} & \colhead{Host$_{sh}$\tablenotemark{f}} &\colhead{SN Frac\tablenotemark{g}} & \colhead{$\chi^2_{\nu}$\tablenotemark{h}} & \colhead{$Q$\tablenotemark{i}}
}
\startdata
1112	&	HET	&	10	&	Ia	/	1999ac	&	9	&	Sb	&	0.307	$\pm$	0.021	&	1.88	&	-1	\\
1253	&	HET	&	5	&	Ia	/	1999ac	&	7	&	Sb	&	0.669	$\pm$	0.019	&	2.14	&	2.6	\\
2017	&	HET	&	3	&	Ia	/	1991T	&	-5	&	Sbc/Sc	&	0.351	$\pm$	0.018	&	1.96	&	-0.5	\\
2030	&	HET	&	29	&	Ia	/	1990I	&	44	&	Sbc/Sc	&	0.431	$\pm$	0.059	&	4.93	&	-0.1	\\
2533	&	HET	&	8	&	Ia	/	1991T	&	2	&	E/S0	&	0.584	$\pm$	0.03	&	0.88	&	4.4	\\
3199	&	HET	&	8	&	Ia	/	1997cy	&	11	&	Sbc/Sc	&	0.499	$\pm$	0.084	&	2.12	&	-0.6	\\
3377	&	HET	&	13	&	Ia	/	1999ac	&	8	&	Sm/Im	&	0.743	$\pm$	0.032	&	2.54	&	-0.2	\\
4000	&	HET	&	17	&	Ia	/	1997br	&	14	&	Sbc/Sc	&	0.395	$\pm$	0.033	&	1.39	&	0	\\
4046	&	HET	&	10	&	Ia	/	Ibc	&	15	&	E/S0	&	0.684	$\pm$	0.058	&	2.62	&	-6.3	\\
4241	&	HET	&	21	&	Ia	/	1999aa	&	14	&	Sm/Im	&	0.66	$\pm$	0.08	&	1.12	&	0.1	\\
4577	&	HET	&	9	&	Ia?	/	1991T	&	7	&	Sb	&	0.346	$\pm$	0.036	&	1.45	&	0.3	\\
4679	&	HET	&	2	&	Ia	/	1991T	&	2	&	Sbc/Sc	&	0.605	$\pm$	0.032	&	1.17	&	3	\\
5183	&	HET	&	13	&	Ia	/	1999aa	&	2	&	Sb	&	0.471	$\pm$	0.031	&	0.69	&	1.3	\\
5588	&	HET	&	10	&	Ia	/	Ibc	&	8	&	E/S0	&	0.321	$\pm$	0.043	&	0.37	&	0.3	\\
5736	&	HET	&	17	&	Ia	/	2000cx	&	14	&	Unknown	&	0.984	$\pm$	0.034	&	1.73	&	1.5	\\
5966	&	HET	&	19	&	Ia	/	1997br	&	19	&	Sbc/Sc	&	0.592	$\pm$	0.061	&	0.59	&	-0.4	\\
6100	&	HET	&	21	&	Ia	/	1997br	&	10	&	Sbc/Sc	&	0.467	$\pm$	0.032	&	0.86	&	-0.8	\\
6127	&	HET	&	9	&	Ia	/	Ibc	&	-1	&	Sb	&	0.313	$\pm$	0.04	&	1.2	&	1.1	\\
6192	&	HET	&	10	&	Ia	/	1999ac	&	8	&	E/S0	&	0.768	$\pm$	0.035	&	1.25	&	-0.7	\\
6649	&	HET	&	4	&	Ia	/	1999ac	&	2	&	Unknown	&	0.991	$\pm$	0.03	&	1.09	&	13.9	\\
6777	&	HET	&	17	&	Ia	/	1997br	&	7	&	Sm/Im	&	0.55	$\pm$	0.068	&	0.43	&	-0.4	\\
6777	&	HET	&	20	&	Ia	/	1999ac	&	6	&	Unknown	&	0.9	$\pm$	0.097	&	0.53	&	-0.9	\\
6780	&	HET	&	12	&	Ia	/	1991T	&	9	&	Unknown	&	0.847	$\pm$	0.071	&	2.32	&	-1.7	\\
6924	&	HET	&	5	&	Ia	/	1999ac	&	6	&	Unknown	&	0.954	$\pm$	0.027	&	0.88	&	8.7	\\
7143	&	HET	&	1	&	Ia	/	1999aa	&	6	&	E/S0	&	0.576	$\pm$	0.029	&	1.14	&	3.8	\\
7475	&	HET	&	5	&	Ia	/	1991T	&	2	&	Sm/Im	&	0.881	$\pm$	0.034	&	2.46	&	1.8	\\
7779	&	HET	&	8	&	Ia	/	1999ac	&	4	&	E/S0	&	0.881	$\pm$	0.052	&	1.08	&	2.8	\\
8030	&	HET	&	8	&	Ia	/	1999ac	&	6	&	Sa	&	0.893	$\pm$	0.069	&	1.09	&	1.9	\\
8046	&	HET	&	-2	&	Ia	/	Ibc	&	-10	&	E/S0	&	0.33	$\pm$	0.012	&	1.6	&	0.2	\\
8213	&	HET	&	13	&	Ia	/	1997br	&	20	&	E/S0	&	0.4	$\pm$	0.016	&	2.75	&	-1	\\
8495	&	HET	&	23	&	Ia	/	1991T	&	15	&	Sb	&	0.276	$\pm$	0.023	&	3.17	&	-0.4	\\
8598	&	HET	&	5	&	Ia	/	1991T	&	9	&	Sm/Im	&	0.696	$\pm$	0.071	&	1.36	&	0.3	\\
9045	&	HET	&	15	&	Ia	/	1991T	&	9	&	Sm/Im	&	0.549	$\pm$	0.032	&	0.65	&	1.3	\\
9457	&	HET	&	11	&	Ia	/	1993J	&	-5	&	Sb	&	0.351	$\pm$	0.039	&	1.35	&	0.1	\\
9467	&	HET	&	18	&	Ia	/	1999aa	&	16	&	Sb	&	0.338	$\pm$	0.027	&	4.07	&	0.5	\\
11206	&	HET	&	19	&	Ia	/	1998bw	&	12	&	Sb	&	0.373	$\pm$	0.022	&	0.17	&	1.2	\\
11320	&	HET	&	22	&	Ia	/	1997cy	&	12	&	Sbc/Sc	&	0.447	$\pm$	0.103	&	1.2	&	-0.6	\\
11452	&	HET	&	16	&	Ia	/	1991T	&	11	&	Sm/Im	&	0.827	$\pm$	0.053	&	1.18	&	0.1	\\
11557	&	HET	&	-1	&	Ia	/	1999aa	&	6	&	Sb	&	0.765	$\pm$	0.047	&	0.63	&	2.1	\\
11864	&	HET	&	16	&	Ia	/	1991T	&	9	&	Sbc/Sc	&	0.577	$\pm$	0.047	&	0.94	&	-1.1	\\
12136	&	HET	&	7	&	Ia	/	1999ac	&	12	&	Unknown	&	0.983	$\pm$	0.038	&	0.67	&	1.5	\\
1166	&	Subaru	&	17	&	Ia	/	1997br	&	8	&	Sa	&	0.607	$\pm$	0.023	&	1.03	&	-3.1	\\
1688	&	Subaru	&	14	&	Ia	/	1999ac	&	9	&	Sb	&	0.464	$\pm$	0.015	&	1.36	&	-1.1	\\
2165	&	Subaru	&	7	&	Ia	/	1999ac	&	7	&	E/S0	&	0.928	$\pm$	0.005	&	1.47	&	0.7	\\
2330	&	Subaru	&	8	&	Ia	/	1999ac	&	8	&	E/S0	&	0.702	$\pm$	0.005	&	1.85	&	6.5	\\
2422	&	Subaru	&	4	&	Ia	/	1999ac	&	1	&	Sbc/Sc	&	0.727	$\pm$	0.01	&	2.21	&	17.5	\\
2635	&	Subaru	&	31	&	Ia	/	1999aa	&	29	&	E/S0	&	0.837	$\pm$	0.011	&	1.7	&	-3.2	\\
2789	&	Subaru	&	10	&	Ia	/	1999ac	&	5	&	E/S0	&	0.938	$\pm$	0.009	&	0.91	&	3.8	\\
2992	&	Subaru	&	30	&	Ia	/	1999aa	&	30	&	E/S0	&	0.484	$\pm$	0.013	&	1.71	&	-2.8	\\
3080	&	Subaru	&	24	&	Ia	/	1999aa	&	16	&	E/S0	&	0.505	$\pm$	0.007	&	2.95	&	-18.7	\\
3451	&	Subaru	&	-2	&	Ia	/	1991T	&	1	&	Sb	&	0.595	$\pm$	0.011	&	1.29	&	6.3	\\
3452	&	Subaru	&	-6	&	Ia	/	1991T	&	-5	&	Sbc/Sc	&	0.617	$\pm$	0.011	&	1.22	&	6.8	\\
5391	&	Subaru	&	13	&	Ia	/	1997br	&	13	&	E/S0	&	0.906	$\pm$	0.011	&	1.09	&	-1.2	\\
5533	&	Subaru	&	6	&	Ia	/	1999ac	&	7	&	E/S0	&	0.887	$\pm$	0.004	&	2.23	&	-1.2	\\
5717	&	Subaru	&	9	&	Ia	/	1999ac	&	5	&	Sb	&	0.67	$\pm$	0.012	&	3.76	&	7	\\
5737	&	Subaru	&	9	&	Ia	/	1999ac	&	7	&	Sb	&	0.599	$\pm$	0.014	&	1.32	&	3.2	\\
5751	&	Subaru	&	36	&	Ia	/	1999ac	&	40	&	E/S0	&	0.229	$\pm$	0.009	&	10.84	&	-3.2	\\
5844	&	Subaru	&	15	&	Ia	/	1999ac	&	6	&	E/S0	&	0.873	$\pm$	0.013	&	1.54	&	8.3	\\
5944	&	Subaru	&	34	&	Ia	/	1999ac	&	31	&	E/S0	&	0.852	$\pm$	0.008	&	3.48	&	-14	\\
5957	&	Subaru	&	6	&	Ia	/	1999ac	&	6	&	E/S0	&	0.925	$\pm$	0.009	&	1.03	&	-1.2	\\
6057	&	Subaru	&	37	&	Ia	/	1999ac	&	30	&	Sm/Im	&	0.465	$\pm$	0.013	&	37.92	&	-2.8	\\
6108	&	Subaru	&	0	&	Ia	/	1999ac	&	3	&	Sa	&	0.681	$\pm$	0.011	&	1.65	&	6.5	\\
6196	&	Subaru	&	7	&	Ia	/	1999ac	&	0	&	E/S0	&	0.364	$\pm$	0.006	&	1.65	&	13.4	\\
6249	&	Subaru	&	0	&	Ia	/	Ibc	&	-1	&	Sbc/Sc	&	0.613	$\pm$	0.009	&	1.63	&	25.6	\\
6406	&	Subaru	&	27	&	Ia	/	1999aa	&	30	&	E/S0	&	0.484	$\pm$	0.005	&	5.55	&	7.1	\\
6699	&	Subaru	&	7	&	Ia	/	1999ac	&	2	&	E/S0	&	0.771	$\pm$	0.014	&	0.84	&	13.9	\\
9032	&	Subaru	&	14	&	Ia	/	1999ac	&	13	&	E/S0	&	0.918	$\pm$	0.005	&	1.56	&	10.9	\\
9207	&	Subaru	&	15	&	Ia	/	1999ac	&	9	&	E/S0	&	0.612	$\pm$	0.018	&	1.24	&	-2.1	\\
10449	&	Subaru	&	6	&	Ia	/	1999ac	&	6	&	Sa	&	0.748	$\pm$	0.015	&	1.44	&	7.1	\\
10550	&	Subaru	&	13	&	Ia	/	1999ac	&	9	&	E/S0	&	0.797	$\pm$	0.016	&	1.28	&	3.4	\\
	\\																				
\tableline\\																				
2053	&	HET	&	20	&	Ic(02ap)	/	1997br	&	3	&	E/S0	&	0.732	$\pm$	0.038	&	0.81	&	15	\\
2366	&	HET	&	58	&	II(99em)	/	2n	&	38	&	Sb	&	0.137	$\pm$	0.03	&	0.57	&	30.6	\\
2943	&	HET	&	13	&	Ia	/	1997br	&	14	&	Sbc/Sc	&	0.831	$\pm$	0.067	&	1.28	&	-1.3	\\
5350	&	HET	&	8	&	Ia	/	1997br	&	-5	&	Sa	&	0.268	$\pm$	0.013	&	3.11	&	-1.4	\\
5821	&	HET	&	18	&	Ia?	/	Ibc	&	-5	&	E/S0	&	0.292	$\pm$	0.033	&	0.63	&	-0.6	\\
5821	&	HET	&	16	&	Ia?	/	1991T	&	8	&	Sbc/Sc	&	0.321	$\pm$	0.07	&	0.63	&	-0.6	\\
6137	&	HET	&	11	&	Ia	/	1999ac	&	14	&	Sbc/Sc	&	0.461	$\pm$	0.034	&	0.94	&	0.7	\\
6315	&	HET	&	1	&	Ia	/	Ibc	&	-4	&	Sbc/Sc	&	0.557	$\pm$	0.018	&	2.07	&	10.4	\\
6696	&	HET	&	5	&	Ia?	/	1998bw	&	-5	&	Sbc/Sc	&	0.304	$\pm$	0.03	&	1.96	&	-4.5	\\
6852	&	HET	&	-3	&	Ia?	/	1991T	&	1	&	Sbc/Sc	&	0.194	$\pm$	0.021	&	1.12	&	-2.7	\\
7335	&	HET	&	8	&	Ia?	/	1991T	&	45	&	Unknown	&	0.813	$\pm$	0.133	&	1.63	&	-1.3	\\
7426	&	HET	&	-7	&	Ia?	/	1991T	&	2	&	Sbc/Sc	&	0.441	$\pm$	0.101	&	0.95	&	-1.5	\\
7460	&	HET	&	7	&	Ia?	/	IIl	&	-5	&	E/S0	&	0.353	$\pm$	0.03	&	2.67	&	0.1	\\
7947	&	HET	&	7	&	Ia?	/	1998bw	&	2	&	Sbc/Sc	&	0.475	$\pm$	0.029	&	1.26	&	0	\\
8707	&	HET	&	28	&	Ia?	/	IIl	&	15	&	Sm/Im	&	0.518	$\pm$	0.103	&	0.46	&	-0.6	\\
9118	&	HET	&	7	&	Ic(02ap)	/	hyper	&	-4	&	Sbc/Sc	&	0.413	$\pm$	0.024	&	4.85	&	4.4	\\
9273	&	HET	&	8	&	Ic(02ap)	/	hyper	&	-5	&	Sb	&	0.122	$\pm$	0.017	&	7.34	&	-0.1	\\
10106	&	HET	&	39	&	Ia?	/	1991T	&	30	&	Sa	&	0.147	$\pm$	0.02	&	0.95	&	-1.3	\\
10297	&	HET	&	16	&	II(99em)	/	1998bw	&	38	&	Sbc/Sc	&	0.057	$\pm$	0.018	&	0.98	&	23.1	\\
11332	&	HET	&	2	&	Ibc	/	hyper	&	12	&	Sa	&	0.17	$\pm$	0.017	&	8.96	&	-2.7	\\
11332	&	HET	&	8	&	Ibc	/	hyper	&	22	&	E/S0	&	0.323	$\pm$	0.015	&	12.89	&	-0.4	\\
11332	&	HET	&	64	&	Ibc	/	IIn	&	1	&	Sa	&	0.113	$\pm$	0.012	&	6.37	&	-0.2	\\
11650	&	HET	&	-1	&	Ia	/	1999ac	&	13	&	Unknown	&	0.938	$\pm$	0.033	&	1.21	&	-1.2	\\
1686	&	Subaru	&	11	&	Ia?	/	1991T	&	28	&	E/S0	&	0.617	$\pm$	0.016	&	0.95	&	-1.3	\\
2661	&	Subaru	&	25	&	II(99em)	/	IIl	&	6	&	Sa	&	0.205	$\pm$	0.007	&	1.07	&	1.8	\\
6471	&	Subaru	&	3	&	II(99em)	/	Ibc	&	5	&	Sbc/Sc	&	0.413	$\pm$	0.012	&	1.07	&	-0.2	\\
\enddata
\tablecomments{}
\tablenotetext{a}{SDSS internal SN ID.}
\tablenotetext{b}{Spectroscopic follow-up telescope.}
\tablenotetext{c}{Observation date of the SN relative to $B$-band maximum brightness estimated from light-curve fits.}
\tablenotetext{d}{The best and second-best SN type from cross-correlation analysis. 
``Ia?'' indicates best fit to a SN Ia template, but a reasonable fit to the next-best type.}
\tablenotetext{e}{Age of the SN relative to $B$-band maximum brightness estimated from spectrum decomposition.}
\tablenotetext{f}{Host-galaxy type ID from spectral decomposition. Unknown indicates too little host light 
for type ID. }
\tablenotetext{g}{Estimate of the SN light fraction in the observed spectrum, with statistical error (the maximum value of the asymmetric errors obtained from the PCA code).}
\tablenotetext{h}{Reduced $\chi^2$ value.}
\tablenotetext{i}{Quality factor $Q=\frac{\Delta \chi^2_{\nu}\sqrt{\nu}}{\chi^2_{\nu}}$, 
which estimates the significance of the $\chi^2$ differentiation between the best two supernova
types. Negative values indicate a selected type differing from that determined by the
cross-correlation analysis. }
\tablenotetext{j}{SNe above the line have extinction estimates from MCLS2k2 analysis \citep{jh07}.
Those below the line have $A_V$ from light-curve fitting using the frame difference photometry.}

\end{deluxetable}
